On the $L^{r}$ Hodge theory in complete non compact riemannian manifolds

We study solutions for the Hodge laplace equation $\Delta u=\omega $ on $p$ forms with $\displaystyle L^{r}$ estimates for $\displaystyle r>1.$ Our main hypothesis is that $\Delta $ has a spectral gap in $\displaystyle L^{2}.$ We use this to get non classical $\displaystyle L^{r}$ Hodge decomposition theorems. An interesting feature is that to prove these decompositions we never use the boundedness of the Riesz transforms in $\displaystyle L^{s}.$ These results are based on a generalisation of the Raising Steps Method to complete non compact riemannian manifolds.

==> (inline-ps-0) <==
[begin] #1 #2 #3 setrgbcolor
